Agent Verifiers in Counterfactual Analysis: A Pilot Study Benchmarking Agentic Heterogeneous Treatment Effects

Agents can expand the covariate space of randomized experiments by retrieving fast-moving local context missed by slow-changing survey baseline covariates, helping characterize who benefits most from an intervention. Verifying such covariates is difficult: individual treatment effects are unobserved, retrieval leakage can pull post-treatment information into nominally pretreatment summaries, and encoder leakage can inject post-treatment pretraining knowledge into representations even after temporal filtering of inputs. Guided by a two-channel information bound separating summary provenance from encoder weights, we propose a three-layer benchmark protocol: (i) retrieval admissibility via pre-treatment date filtering; (ii) heterogeneity validation scored rank-weighted average treatment effects (RATEs); and (iii) encoder admissibility checked with chronologically vintaged encoders, future-fact probes, and weight perturbations. Across 11 datasets anchored by Uganda's Youth Opportunities Program, we compare session-isolated retrieval (sandboxed, bounded-budget agent runs per study) against a persistent workspace teammate (xAI's GrokBot) that builds one date-verified corpus per study while blinded to outcomes. The workspace teammate yields higher mean RATE ratios in 6/11 datasets for text alone and 7 for combined features, though paired tests show neither workflow universally dominates. Even on fixed retrieved text, encoder choice significantly shifts heterogeneity signal. Chronologically vintaged probes show no clear evidence of weight leakage, but single-record adapter perturbation analyses show that memorized future facts, once present, persist until injected noise degrades model output. Temporal filtering of retrieval is necessary but insufficient: verifying agent-generated covariates requires jointly examining source provenance, out-of-sample treatment-effect signal, and encoder weights.

==> FiguresMake/fig01_framework.tex <==
% Figure 2: Three paths from an experimental unit to CATE representations.
\begin{tikzpicture}[
  x=1cm, y=1cm,
  >={Stealth[length=3.8pt,width=3.2pt]},
  stage/.style={text=ink, text width=4.32cm, align=center, inner xsep=1.5pt, inner ysep=2.5pt, font=\footnotesize},
  agentstage/.style={stage, text=ink},
  coltitle/.style={font=\footnotesize\bfseries, align=center, text=ink, inner ysep=2pt},
  arr/.style={->, line width=0.45pt, draw=ink!45},
  agentarr/.style={->, line width=0.6pt, draw=accent}
]
\useasboundingbox (-6.845,-4.98) rectangle (6.845,0.42);

% Shared experimental unit anchor at top
\node[font=\footnotesize, text=ink, align=center, inner ysep=3pt] (unit) at (0,0.12)
  {\textbf{Experimental unit $i$:} locality $\mathcal{L}_i$, treatment date $t_i$};

% Clean distribution spine into the three parallel paths
\draw[line width=0.45pt, draw=ink!40] (0,-0.14) -- (0,-0.40);
\draw[line width=0.45pt, draw=ink!40] (-4.65,-0.40) -- (4.65,-0.40);
\draw[arr] (-4.65,-0.40) -- (-4.65,-0.66);
\draw[arr] (0,-0.40)     -- (0,-0.66);
\draw[agentarr] (4.65,-0.40) -- (4.65,-0.66);

% Column headers + multifunctioning top rules (accent marks the verified path)
\node[coltitle] (t1) at (-4.65,-0.86) {\textbf{a}\hspace{0.45em}Baseline path};
\node[coltitle] (t2) at (0,-0.86)     {\textbf{b}\hspace{0.45em}Naive text path};
\node[coltitle, text=accent] (t3) at (4.65,-0.86) {\textbf{c}\hspace{0.45em}Agentic framework};

\draw[ink!30, line width=0.5pt] (-6.65,-1.12) -- (-2.65,-1.12);
\draw[ink!30, line width=0.5pt] (-2.00,-1.12) -- (2.00,-1.12);
\draw[accent, line width=0.9pt] (2.65,-1.12)  -- (6.65,-1.12);

% Row 1: Information source (top-aligned across all three columns)
\node[stage, anchor=north]      (b1) at (-4.65,-1.26) {Census \& tabular covariates;\\ satellite (EO) imagery};
\node[stage, anchor=north]      (n1) at (0,-1.26)     {Unrestricted web search\\ (no temporal bounds)};
\node[agentstage, anchor=north] (a1) at (4.65,-1.26)  {\textbf{Temporal filter} {\scriptsize\color{deep}(Layer 1)}\\ strictly verifiable past $\Filt$};

% Row 2: Temporal / encoder mechanism
\node[stage, anchor=north]      (b2) at (-4.65,-2.58) {Misses fast-changing political\\ \& economic shifts};
\node[stage, anchor=north]      (n2) at (0,-2.58)     {Leaks future outcomes into\\ ``pretreatment'' $Z_i$};
\node[agentstage, anchor=north] (a2) at (4.65,-2.58)  {\textbf{Audited encoder} $g_{\phi}$ {\scriptsize\color{deep}(Layer 3)}\\ vetted for weight-based leakage};

% Row 3: Downstream CATE consequence
\node[stage, anchor=north]      (b3) at (-4.65,-3.90) {\textbf{Incomplete CATE}\\ lower predictive power; slow-moving heterogeneity only};
\node[stage, anchor=north]      (n3) at (0,-3.90)     {\textbf{Biased CATE}\\ post-treatment bias};
\node[agentstage, anchor=north] (a3) at (4.65,-3.90)  {\textbf{Valid \& enhanced CATE} {\scriptsize\color{deep}(Layer 2)}\\ safely captures rapidly evolving context};

% Stage-to-stage flow arrows at identical vertical intervals across columns
\draw[arr]      (-4.65,-2.12) -- (-4.65,-2.52);
\draw[arr]      (-4.65,-3.44) -- (-4.65,-3.84);
\draw[arr]      (0,-2.12)     -- (0,-2.52);
\draw[arr]      (0,-3.44)     -- (0,-3.84);
\draw[agentarr] (4.65,-2.12)  -- (4.65,-2.52);
\draw[agentarr] (4.65,-3.44)  -- (4.65,-3.84);
\end{tikzpicture}


==> FiguresMake/fig_beta_setup.tex <==
% Controlled Gaussian beta-calibration schematic (included directly in workshop-main-final.tex)
\begin{tikzpicture}[x=1cm,y=1cm,
  font=\scriptsize, line cap=round, line join=round,
  box/.style={draw=ink!45, line width=0.45pt, rounded corners=1.2pt,
              inner xsep=3.5pt, inner ysep=3.2pt, align=flush center, text=ink},
  deepbox/.style={box, draw=deep!85, text=deep},
  warnbox/.style={box, draw=accent!85, text=accent},
  flow/.style={-{Stealth[length=3.6pt,width=3.0pt]}, draw=ink!70, line width=0.45pt},
  dflow/.style={-{Stealth[length=3.6pt,width=3.0pt]}, draw=deep!85, line width=0.5pt},
  aflow/.style={-{Stealth[length=3.6pt,width=3.0pt]}, draw=accent!85, line width=0.5pt},
  note/.style={font=\tiny, text=ink!62, align=flush center},
  hdr/.style={font=\scriptsize\bfseries, text=ink, align=flush center}
]

\useasboundingbox (0,0.02) rectangle (13.97,4.16);

% Column headers + rules
\node[hdr] at (1.65,3.94) {1.\ Two-world fit ($k=1$)};
\node[hdr] at (5.32,3.94) {2.\ Gaussian weight release};
\node[hdr] at (8.84,3.94) {3.\ Clean-text encoding};
\node[hdr] at (12.32,3.94) {4.\ Leakage--fluency audit};

\draw[ink!25, line width=0.45pt]    (0.10,3.72) -- (3.20,3.72);
\draw[ink!25, line width=0.45pt]    (3.72,3.72) -- (6.92,3.72);
\draw[deep!70, line width=0.65pt]   (7.44,3.72) -- (10.24,3.72);
\draw[accent!70, line width=0.65pt] (10.76,3.72) -- (13.88,3.72);

% --- Column 1: Two deterministic worlds ---
\node[note] at (1.65,3.46) {shared docs $\Cpre$ + 1 future record};

\node[box, text width=2.88cm] (w0) at (1.65,2.70)
  {\textbf{World $\Psi=0$:}\\[-0.5pt]
   ``died in 2031'' $\mapsto \mu_0 \in \mathbb{R}^{\text{\BetaParameterN{}}}$};

\node[box, text width=2.88cm] (w1) at (1.65,1.14)
  {\textbf{World $\Psi=1$:}\\[-0.5pt]
   ``died in 2041'' $\mapsto \mu_1 \in \mathbb{R}^{\text{\BetaParameterN{}}}$};

\draw[{Stealth[length=3pt,width=2.5pt]}-{Stealth[length=3pt,width=2.5pt]},
      draw=accent!85, densely dashed, line width=0.45pt]
  (1.65,2.22) -- (1.65,1.62);
\node[font=\tiny, text=accent, fill=white, inner sep=1pt]
  at (1.65,1.92) {$\|\mu_1-\mu_0\|_2$ ($\beta=\infty$)};

\node[note] at (1.65,0.28) {frozen Pythia-70M + rank-\BetaAdapterRank{} adapter};

% --- Column 2: Gaussian perturbation ---
\node[deepbox, text width=2.98cm] (gauss) at (5.32,1.92)
  {Draw $\Psi \sim \mathrm{Bernoulli}(\tfrac{1}{2})$\\[1pt]
   $\phi = \mu_{\Psi} + \mathcal{N}(\mathbf{0},\,\sigma_{\phi}^2 \mathbf{I})$\\[2.5pt]
   {\color{ink}$\beta = \dfrac{\|\mu_1-\mu_0\|_2^2}{2\sigma_{\phi}^2}$}\\[2pt]
   {\color{ink!62}\BetaNoiseLevelN{} scales: $\beta \in \{2^{-7},\dots,2^5\}$}};

\draw[flow] (w0.east) -- (3.44,2.70) -- (3.44,2.18) -- ($(gauss.west)+(0,0.26)$);
\draw[flow] (w1.east) -- (3.44,1.14) -- (3.44,1.66) -- ($(gauss.west)+(0,-0.26)$);

\node[note] at (5.32,0.28) {exact per-record KL sensitivity};

% --- Column 3: Clean input + encoder ---
\node[deepbox, text width=2.58cm] (bio) at (8.84,2.92)
  {\textbf{Fixed 2026 bio $S_i$}\\[-0.5pt]
   {\color{ink!62}no future year: $\I(S_i;\Psi)=0$}};

\node[box, text width=2.58cm] (enc) at (8.84,1.44)
  {\textbf{Embed $Z_i = g_{\phi}(S_i)$}\\[-0.5pt]
   {\color{ink!62}\BetaTrainN{} train / \BetaTestN{} test draws}};

\draw[dflow] (bio.south) -- (enc.north);
\draw[flow] (gauss.east) -- (7.18,1.92) -- (7.18,1.44) -- (enc.west);

\node[note] at (8.84,0.28) {summary channel zeroed};

% --- Column 4: Two audit outputs ---
\node[deepbox, text width=2.90cm] (probe) at (12.32,2.80)
  {\textbf{Weight-leakage probe}\\[-0.5pt]
   predict $\Psi$ from $Z_i$ (Fig.~\ref{fig:beta-calibration}a,b)\\[-0.5pt]
   {\color{ink!62}$\I(Z_i;\Psi\mid\Cpre) \le \min\{\beta,\log 2\}$}};

\node[warnbox, text width=2.90cm] (nll) at (12.32,1.18)
  {\textbf{Fluency cost (Fig.~\ref{fig:beta-calibration}c)}\\[-0.5pt]
   held-out token NLL jumps\\[-0.5pt]
   {\color{accent}$\BetaBaseUtility{} \to \BetaUtilityMin{}$--$\BetaUtilityMax{}$ before $\Psi\!\to\!50\%$}};

\draw[dflow] (enc.east) -- (10.50,1.44) -- (10.50,2.80) -- (probe.west);
\draw[aflow] (gauss.south) -- (5.32,0.62) -- (10.50,0.62) -- (10.50,1.18) -- (nll.west);

\end{tikzpicture}

